Fides: Managing Data on Untrusted Infrastructure

Significant amounts of data are currently being stored and managed on third-party servers. It is impractical for many small scale enterprises to own their private datacenters, hence renting third-party servers is a viable solution for such businesses. But the increasing number of malicious attacks, both internal and external, as well as buggy software on third-party servers is causing clients to lose their trust in these external infrastructures. While small enterprises cannot avoid using external infrastructures, they need the right set of protocols to manage their data on untrusted infrastructures. In this paper, we propose TFCommit, a novel atomic commitment protocol that executes transactions on data stored across multiple untrusted servers. To our knowledge, TFCommit is the first atomic commitment protocol to execute transactions in an untrusted environment without using expensive Byzantine replication. Using TFCommit, we propose an auditable data management system, Fides, residing completely on untrustworthy infrastructure. As an auditable system, Fides guarantees the detection of potentially malicious failures occurring on untrusted servers using tamper-resistant logs with the support of cryptographic techniques. The experimental evaluation demonstrates the scalability and the relatively low overhead of our approach that allows executing transactions on untrusted infrastructure.

==> figs/2pc_vs_tfcommit.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.91, 0.45, 0.32}
\definecolor{color0}{rgb}{0.415686274509804,0.352941176470588,0.803921568627451}


\begin{axis}[
axis y line=right,
%legend cell align={left},
legend entries={{TFC Throughput},{2PC Throughput}},
legend style={at={(1,1)}},
legend style={draw=white!80.0!black},
legend style={font=\normalsize},
tick align=outside,
tick pos=right,
x grid style={lightgray!92.02614379084967!black},
xlabel style={font=\LARGE},
xmin=2.68, xmax=5.52,
xtick={0.1,1.1,2.1},
xticklabels={3,5,7},
xticklabel style = {font=\large},
y grid style={lightgray!92.02614379084967!black},
ylabel style={font=\LARGE},
ylabel={Throughput (txns/sec)},
yticklabel pos=right,
yticklabel style = {font=\Large},
ymin=0, ymax=700
]
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=1,fill opacity=0.6,
postaction={
        pattern=dots
    }};
\draw[fill=color0,draw opacity=1,fill opacity=0.6, postaction={
        pattern=crosshatch
    }] (axis cs:2.9,0) rectangle (axis cs:3.0,513.11);
\draw[fill=color0,draw opacity=1,fill opacity=0.6, postaction={
        pattern=crosshatch
    }] (axis cs:4.0,0) rectangle (axis cs:4.1,369.14);
\draw[fill=color0,draw opacity=1,fill opacity=0.6, postaction={
        pattern=crosshatch
    }] (axis cs:5.1,0) rectangle (axis cs:5.2,286.52);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=1,fill opacity=0.6,
postaction={
        pattern=crosshatch
    }};
\draw[fill=color1,draw opacity=1,fill opacity=0.6, postaction={
        pattern=dots
    }] (axis cs:3.0,0) rectangle (axis cs:3.1,263.44);
\draw[fill=color1,draw opacity=1,fill opacity=0.6, postaction={
        pattern=dots
    }] (axis cs:4.1,0) rectangle (axis cs:4.2,206.99);
\draw[fill=color1,draw opacity=1,fill opacity=0.6, postaction={
        pattern=dots
    }] (axis cs:5.2,0) rectangle (axis cs:5.3,161.1);
\path [draw=lightgray!40.0!black, semithick] (axis cs:3,508.365472995363)
--(axis cs:3,517.854527004637);

\path [draw=lightgray!40.0!black, semithick] (axis cs:5,366.8672690177)
--(axis cs:5,371.4127309823);

\path [draw=lightgray!40.0!black, semithick] (axis cs:7,284.42548106514)
--(axis cs:7,288.61451893486);

\path [draw=lightgray!40.0!black, semithick] (axis cs:3.2,259.44)
--(axis cs:3.2,267.44);

\path [draw=lightgray!40.0!black, semithick] (axis cs:5.2,204.99)
--(axis cs:5.2,208.99);

\path [draw=lightgray!40.0!black, semithick] (axis cs:7.2,160.1)
--(axis cs:7.2,162.1);

\end{axis}

\begin{axis}[
axis y line=left,
legend style={at={(1,1)}},
legend entries={{TFC Latency},{2PC Latency}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel style={font=\LARGE},
xlabel={Number of servers},
xticklabel style = {font=\Large},
% xmin=2.68, xmax=5.52,
% xtick pos=left,
% xtick={0.1,1.1,2.1},
% xticklabels={3,5,7},
y grid style={lightgray!92.02614379084967!black},
ylabel style={font=\LARGE},
yticklabel pos=left,
yticklabel style = {font=\Large},
ylabel={Latency (ms)},
ymin=0.727, ymax=8.413
]
\addlegendimage{mark=*, color1, mark options={solid,draw=black}}
\addlegendimage{mark=star, color0, dashed, mark options={solid,draw=black}}
\addplot [thick, color0, dashed, mark=star, mark size=2, mark options={draw=black}]
table [row sep=\\]{%
3	1.94 \\
5	2.71 \\
7	3.49 \\
};
\addplot [thick, color1, mark=*, mark size=1.5, mark options={solid,draw=black}]
table [row sep=\\]{%
3	3.79 \\
5	4.83 \\
7	6.2 \\
};
\end{axis}

\end{tikzpicture}

==> figs/varying_no_of_elements.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

% \definecolor{blue}{rgb}{0.91, 0.45, 0.32}
% \definecolor{color0}{rgb}{0.415686274509804,0.352941176470588,0.803921568627451}
\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend entries={{Throughput (tps)}, {Latency}},
legend style={draw=white!80.0!black},
legend style={font=\normalsize},
tick align=outside,
x grid style={lightgray!92.02614379084967!black},
xlabel style={font=\LARGE},
%xlabel={Number of data items per shard },
xmin=549.945, xmax=10450.055,
xtick pos=left,
xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000},
xticklabels={1k, 2k, 3k, 4k, 5k, 6k, 7k, 8k, 9k, 10k},
y grid style={lightgray!92.02614379084967!black},
ylabel={Throughput (txns/sec)},
ylabel style={font=\LARGE},
ymin=1100, ymax=1694.99610700759,
yticklabel style = {font=\Large},
xticklabel style = {font=\Large},
ytick pos=right
]
% \draw[fill=color0,draw opacity=1,fill opacity=0.5, postaction={
%         pattern=crosshatch
%     }] (axis cs:2.9,0) rectangle (axis cs:3.1,513.11);
    
\addlegendimage{ybar,ybar legend,fill=blue,draw opacity=1,fill opacity=0.5};
\addlegendimage{mark=*, color0, mark options={solid,draw=black}}
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:850,0) rectangle (axis cs:1150.1,1566.66295905485);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:1850,0) rectangle (axis cs:2150.1,1507.57903735828);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:2850,0) rectangle (axis cs:3150.1,1477.79783130569);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:3850,0) rectangle (axis cs:4150.1,1451.36666560715);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:4850,0) rectangle (axis cs:5150.1,1401.55417569831);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:5850,0) rectangle (axis cs:6150.1,1376.87947346483);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:6850,0) rectangle (axis cs:7150.1,1375.44612277613);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:7850,0) rectangle (axis cs:8150.1,1370.66859107638);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:8850,0) rectangle (axis cs:9150.1,1358.72878486727);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:9850,0) rectangle (axis cs:10150.1,1348.61603495837);
\end{axis}

\begin{axis}[
legend style={font=\Large},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel style={font=\LARGE},
xlabel={Number of data items per shard},
xmin=549.945, xmax=10450.055,
xtick pos=left,
xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000},
xticklabels={1k, 2k, 3k, 4k, 5k, 6k, 7k, 8k, 9k, 10k},
y grid style={lightgray!92.02614379084967!black},
ylabel style={font=\LARGE},
ylabel={Latency (ms)},
ymin=0.58, ymax=0.78,
ytick={0.6,0.65,0.7,0.75},
yticklabel style = {font=\Large},
xticklabel style = {font=\Large},
yticklabels={0.60,0.65,0.70,0.75}
]
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
1000    0.638311179478957 \\
2000    0.6633186173439 \\
3000    0.67229887644449 \\
4000    0.69539617379506 \\
5000    0.71625809033708 \\
6000    0.72628045002619 \\
7000    0.727052810192103 \\
8000    0.73271747986475 \\
9000    0.736055735747017 \\
10000   0.738374629020687 \\
};
\end{axis}

\end{tikzpicture}





==> figs/varying_no_of_shards.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend entries={{Throughput (tps)}, {Latency (ms)}, {MHT Update time (ms)}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend style={font=\small},
tick align=outside,
x grid style={lightgray!92.02614379084967!black},
xlabel style={font=\LARGE},
xmin=2.59, xmax=9.41,
xtick pos=left,
y grid style={lightgray!92.02614379084967!black},
ylabel style={font=\LARGE},
ylabel={Throughput (txns/sec)},
ymin=900, ymax=1680.23419068817,
yticklabel style = {font=\Large},
xticklabel style = {font=\Large},
ytick pos=right
]
\addlegendimage{ybar,ybar legend,fill=blue,draw opacity=1,fill opacity=0.5};
\addlegendimage{mark=*, color0, mark options={solid,draw=black}}
\addlegendimage{mark=star, dashed, color0, mark options={solid,draw=black}}
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:2.9,0) rectangle (axis cs:3.1,1052.98354312836);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:3.9,0) rectangle (axis cs:4.1,1216.80544965192);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:4.9,0) rectangle (axis cs:5.1,1318.28440230617);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:5.9,0) rectangle (axis cs:6.1,1410.23894734538);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:6.9,0) rectangle (axis cs:7.1,1451.65161017921);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:7.9,0) rectangle (axis cs:8.1,1502.00790157433);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:8.9,0) rectangle (axis cs:9.1,1548.15891441199);
\end{axis}

\begin{axis}[
legend style={font=\small},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel style={font=\LARGE},
xlabel={Number of servers},
xmin=2.59, xmax=9.41,
y grid style={lightgray!92.02614379084967!black},
ylabel style={font=\LARGE},
ylabel={Latency (ms)},
yticklabel style = {font=\Large},
xticklabel style = {font=\Large},
ymin=0.038640412092208, ymax=1.302724672675136,
% ytick={0.65,0.7,0.75,0.8,0.85,0.9,0.95,1, 1.05},
% yticklabels={0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00, 1.05}
]
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
3	0.949684083461757 \\
4	0.82182631174723 \\
5	0.758566912015277 \\
6	0.70910236835479 \\
7	0.688872299194173 \\
8	0.665777022043857 \\
9	0.645930776596043 \\
};
\addplot [thick, color0, dashed, mark=star, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
3	0.534753175576493 \\
4	0.4012767362593 \\
5	0.322399755318959 \\
6	0.269489013353983 \\
7	0.233450872103373 \\
8	0.198865916728973 \\
9	0.177261539300281 \\
};
\end{axis}

\end{tikzpicture}

==> figs/varying_no_of_txns_per_block.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend entries={{Throughput (tps)}, {Latency (ms)}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend style={font=\normalsize},
tick align=outside,
x grid style={lightgray!92.02614379084967!black},
xlabel style={font=\LARGE},
xmin=-5.55, xmax=127.55,
xtick pos=left,
xticklabels={1, 2, 20, 40, 60, 80, 100, 120},
y grid style={lightgray!92.02614379084967!black},
ylabel style={font=\LARGE},
ylabel={Throughput (txns/sec)},
ymin=200, ymax=1653.24019899029,
yticklabel style = {font=\Large},
xticklabel style = {font=\Large},
ytick pos=right
]
\addlegendimage{ybar,ybar legend,fill=blue,draw opacity=1,fill opacity=0.5};
\addlegendimage{mark=*, color0, mark options={solid,draw=black}}
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:3.5,360.73050464382);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:4.5,0) rectangle (axis cs:7.5,749.400445224328);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:8.5,0) rectangle (axis cs:11.5,947.439098267654);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:12.5,0) rectangle (axis cs:15.5,1063.15569373062);
% \draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:16.5,0) rectangle (axis cs:19.5,1146.0682633329);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:18.5,0) rectangle (axis cs:21.5,1171.70121023779);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:38.5,0) rectangle (axis cs:41.5,1290.42038091471);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:58.5,0) rectangle (axis cs:61.5,1321.3118149523);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:78.5,0) rectangle (axis cs:81.5,1336.41923713361);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:98.5,0) rectangle (axis cs:101.5,1337.97459462782);
\draw[fill=blue,draw opacity=1,fill opacity=0.5] (axis cs:118.5,0) rectangle (axis cs:121.5,1338.58201724084);
\end{axis}

\begin{axis}[
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel style={font=\LARGE},
xlabel={Number of txns per block},
xmin=-5.55, xmax=127.55,
y grid style={lightgray!92.02614379084967!black},
xticklabels={1, 2, 20, 40, 60, 80, 100, 120},
ylabel style={font=\LARGE},
yticklabel style = {font=\Large},
xticklabel style = {font=\Large},
ylabel={Latency (ms)},
ymin=0.647074031005995, ymax=3.49335304385278
]
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
2	2.77215854326883 \\
6	1.33440374003513 \\
10	1.05548733075455 \\
14	0.94059627964381 \\
18	0.872550412460607 \\
20	0.853465983361903 \\
40	0.774946044361773 \\
60	0.75683160879278 \\
80	0.74826853158994 \\
100	0.765717021000927 \\
120	0.749860301043813 \\
};
\end{axis}



\end{tikzpicture}
